Thermopower of a 2D electron gas in suspended AlGaAs/GaAs heterostructures

We present thermopower measurements on a high electron mobility two-dimensional electron gas (2DEG) in a thin suspended membrane.We show that the small dimension of the membrane substantially reduces the thermal conductivity compared to bulk material so that it is possible to establish a strong thermal gradient along the 2DEG even at a distance of few micrometers. We find that the zero-field thermopower is significantly affected by the micro patterning. In contrast to 2DEGs incorporated in a bulk material, the diffusion contribution to the thermopower stays dominant up to a temperature of 7 K until the phonon-drag becomes strong and governs the run of the thermopower. We also find that the coupling between electrons and phonons in the phonon-drag regime is due to screened deformation potentials, in contrast to piezoelectric coupling found with bulk phonons.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

